Invitation to Algorithmic Uses of Inclusion-Exclusion

I give an introduction to algorithmic uses of the principle of inclusion-exclusion. The presentation is intended to be be concrete and accessible, at the expense of generality and comprehensiveness.

==> input-matching-instance.tex <==
\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(1)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(3)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(1)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(3)edge(0)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(3)edge(0)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(3)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(0);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(3)edge(0)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(3)edge(0)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(3)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(5)(3)edge(0)(3)edge(4);
\end{graph}
&\begin{graph} 
\path    (1)edge(5)(3)edge(0)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (1)edge(5)(3)edge(4)(2)edge(5);
\end{graph}
&\begin{graph} 
\path    (3)edge(0)(3)edge(4)(2)edge(5);
\end{graph}
\\%  0
&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(3)edge(4);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(2)(3)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(4);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(4)(3)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(5)(3)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
\end{graph}
& \\%  1
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\begin{graph} 
\path    (3)edge(0)(3)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,1) {};
\end{graph}
\\%  2
&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(0);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(0);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(0);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(4)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(5)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&& \\%  4
&&&&&&&&&&&&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(3)edge(4);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (0,0) {};
\end{graph}
&&&&&&&& \\%  5
\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(4);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&&&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&&&& \\%  8
&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&&&\begin{graph} 
\path    (1)edge(4)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&&&& \\%  9
&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(1)edge(5);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,2) {};
\end{graph}
&&&&&&&&&&&&&&&&&&&&&&&&&&&&& \\%  12
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(0);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(0);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(3)edge(0);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(2)(3)edge(0)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&\begin{graph} 
\path    (1)edge(5)(3)edge(0)(2)edge(5);
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&& \\%  16
&&&&&&&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&&&&& \\%  17
&&&&&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(3)edge(0);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&&&&&&&&&&&&&&&&& \\%  20
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(5);
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&&&&& \\%  24
&&&&&&&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(5)(2)edge(5);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,1) {};
\end{graph}
&&&&&&&&&&&&& \\%  25
\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(0);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(0);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(0);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&\begin{graph} 
\path    (1)edge(2)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&&\begin{graph} 
\path    (1)edge(4)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&& \\%  32
&&&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(2)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (0,2) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&&&&&&&&&&&&& \\%  33
&&&&&&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(0);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&\begin{graph} 
\path    (1)edge(0)(1)edge(4)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&\begin{graph} 
\path    (1)edge(0)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&&&&&&&&&&&&\begin{graph} 
\path    (1)edge(4)(3)edge(0)(3)edge(4);
    \node [fill, circle, rred] at (0,0) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&& \\%  36
\begin{graph} 
\path    (1)edge(0)(1)edge(2)(1)edge(4);
    \node [fill, circle, rred] at (1,2) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& \\%  40
&&\begin{graph} 
\path    (1)edge(0)(1)edge(2)(3)edge(0);
    \node [fill, circle, rred] at (1,1) {};
    \node [fill, circle, rred] at (1,0) {};
\end{graph}
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& \\%  48

